Learning parameter-dependent shear viscosity from data, with application to sea and land ice

Complex physical systems which exhibit fluid-like behavior are often modeled as non-Newtonian fluids. A crucial element of a non-Newtonian model is the rheology, which relates inner stresses with strain-rates. We propose a framework for inferring rheological models from data that represents the fluid's effective viscosity with a neural network. By writing the rheological law in terms of tensor invariants and tailoring the network's properties, the inferred model satisfies key physical and mathematical properties, such as isotropic frame-indifference and existence of a convex potential of dissipation. Within this framework, we propose two approaches to learning a fluid's rheology: 1) a standard regression that fits the rheological model to stress data and 2) a PDE-constrained optimization method that infers rheological models from velocity data. For the latter approach, we combine finite element and machine learning libraries. We demonstrate the accuracy and robustness of our method on land and sea ice rheologies which also depend on external parameters. For land ice, we infer the temperature-dependent Glen's law and, for sea ice, the concentration-dependent shear component of the viscous-plastic model. For these two models, we explore the effects of large data errors. Finally, we infer an unknown concentration-dependent model that reproduces Lagrangian ice floe simulation data. Our method discovers a rheology that generalizes well outside of the training dataset and exhibits both shear-thickening and thinning behaviors depending on the concentrations.

==> figures/slab.tex <==
% \documentclass[tikz,border=5pt]{standalone}
% \usetikzlibrary{arrows.meta}

% \begin{document}
\begin{tikzpicture}[scale=1]

% --- ROTATE WHOLE SCENE ---
\begin{scope}[rotate=-7] % adjust this angle to fine-tune tilt
\filldraw[fill=blue!5!white,draw=none] (-0.5,2) -- (5.5,2) -- (5.5,0) -- (-0.5,0) -- (-0.5,2);
\filldraw[fill=black!10!white,draw=none] (-1,0) -- (6,0) -- (6,-.8) -- (-1,-.8) -- (-1,0);
% Axes
% \draw[->,thick] (0,0) -- (0,1) node[above right]{$y$};
% \draw[->,thick] (0,0) -- (1,0) node[above right]{$x$};

% Sloping surfaces (parallel to x-axis after rotation)
\draw[] (-1,2) -- (6,2) node[below] {$y=L$};
\draw[] (-1,0) -- (6,0) node[above right] {$y=0$};



% Labels for regions
\node at (2.5,1) {ice};
\node at (2.5,-0.5) {bedrock};

% A point
\fill (4,1.2) circle (1.5pt);

% Gravity vector (pointing roughly vertical)
\draw[-stealth,thick] (4,1.2) -- (4.13,0.2) node[right]{$g$};

% Inclined dotted line (to form angle)
\draw[dotted] (4,1.2) -- ++(0,-1);

% Angle alpha
\filldraw[fill=blue!30!white, draw=blue!60!white]
(4,1.2) +(0,-0.5) arc[start angle=-90,end angle=-83,radius=0.5] -- (4,1.2);
\node at (3.8,0.8) {\textcolor{blue!60!white}{$\alpha$}};

\end{scope}
\end{tikzpicture}
% \end{document}

